Roberts' Theorem with Neutrality: A Social Welfare Ordering Approach

We consider dominant strategy implementation in private values settings, when agents have multi-dimensional types, the set of alternatives is finite, monetary transfers are allowed, and agents have quasi-linear utilities. We show that any implementable and neutral social choice function must be a weighted welfare maximizer if the type space of every agent is an $m$-dimensional open interval, where $m$ is the number of alternatives. When the type space of every agent is unrestricted, Roberts' theorem with neutrality \cite{Roberts79} becomes a corollary to our result. Our proof technique uses a {\em social welfare ordering} approach, commonly used in aggregation literature in social choice theory. We also prove the general (affine maximizer) version of Roberts' theorem for unrestricted type spaces of agents using this approach.

==> contr.latex <==
\setlength{\unitlength}{3118sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8349,5016)(5164,-6115)
\thinlines
{\color[rgb]{0,0,0}\put(8731,-1606){\oval(210,210)[bl]}
\put(8731,-1216){\oval(210,210)[tl]}
\put(10021,-1606){\oval(210,210)[br]}
\put(10021,-1216){\oval(210,210)[tr]}
\put(8731,-1711){\line( 1, 0){1290}}
\put(8731,-1111){\line( 1, 0){1290}}
\put(8626,-1606){\line( 0, 1){390}}
\put(10126,-1606){\line( 0, 1){390}}
}%
{\color[rgb]{0,0,0}\put(12106,-1606){\oval(210,210)[bl]}
\put(12106,-1216){\oval(210,210)[tl]}
\put(13396,-1606){\oval(210,210)[br]}
\put(13396,-1216){\oval(210,210)[tr]}
\put(12106,-1711){\line( 1, 0){1290}}
\put(12106,-1111){\line( 1, 0){1290}}
\put(12001,-1606){\line( 0, 1){390}}
\put(13501,-1606){\line( 0, 1){390}}
}%
{\color[rgb]{0,0,0}\put(8731,-5656){\oval(210,210)[bl]}
\put(8731,-5266){\oval(210,210)[tl]}
\put(10021,-5656){\oval(210,210)[br]}
\put(10021,-5266){\oval(210,210)[tr]}
\put(8731,-5761){\line( 1, 0){1290}}
\put(8731,-5161){\line( 1, 0){1290}}
\put(8626,-5656){\line( 0, 1){390}}
\put(10126,-5656){\line( 0, 1){390}}
}%
{\color[rgb]{0,0,0}\put(12106,-3781){\oval(210,210)[bl]}
\put(12106,-3391){\oval(210,210)[tl]}
\put(13396,-3781){\oval(210,210)[br]}
\put(13396,-3391){\oval(210,210)[tr]}
\put(12106,-3886){\line( 1, 0){1290}}
\put(12106,-3286){\line( 1, 0){1290}}
\put(12001,-3781){\line( 0, 1){390}}
\put(13501,-3781){\line( 0, 1){390}}
}%
{\color[rgb]{0,0,0}\put(5281,-1606){\oval(210,210)[bl]}
\put(5281,-1216){\oval(210,210)[tl]}
\put(6571,-1606){\oval(210,210)[br]}
\put(6571,-1216){\oval(210,210)[tr]}
\put(5281,-1711){\line( 1, 0){1290}}
\put(5281,-1111){\line( 1, 0){1290}}
\put(5176,-1606){\line( 0, 1){390}}
\put(6676,-1606){\line( 0, 1){390}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(6676,-1261){\vector( 1, 0){1950}}
}%
{\color[rgb]{0,0,0}\put(8626,-1486){\vector(-1, 0){1950}}
}%
{\color[rgb]{0,0,0}\put(10126,-1261){\vector( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(12001,-1486){\vector(-1, 0){1875}}
}%
{\color[rgb]{0,0,0}\put(12751,-1711){\vector( 0,-1){1575}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(8731,-3781){\oval(210,210)[bl]}
\put(8731,-3391){\oval(210,210)[tl]}
\put(10021,-3781){\oval(210,210)[br]}
\put(10021,-3391){\oval(210,210)[tr]}
\put(8731,-3886){\line( 1, 0){1290}}
\put(8731,-3286){\line( 1, 0){1290}}
\put(8626,-3781){\line( 0, 1){390}}
\put(10126,-3781){\line( 0, 1){390}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(12751,-3886){\line( 0,-1){1500}}
\put(12751,-5386){\vector(-1, 0){2625}}
}%
{\color[rgb]{0,0,0}\put(8626,-3586){\line(-1, 0){2175}}
\put(6451,-3586){\vector( 0, 1){1875}}
}%
{\color[rgb]{0,0,0}\put(8626,-5461){\line(-1, 0){2925}}
\put(5701,-5461){\vector( 0, 1){3750}}
}%
{\color[rgb]{0,0,0}\put(12001,-3586){\vector(-1, 0){1875}}
}%
\put(8851,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Monotonicity}%
}}}}
\put(12226,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Monotonicity}%
}}}}
\put(12601,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PAD}%
}}}}
\put(9076,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Cycle}%
}}}}
\put(12526,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Weak}%
}}}}
\put(8926,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Weighted}%
}}}}
\put(8926,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Efficiency}%
}}}}
\put(9076,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Affine}%
}}}}
\put(8926,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Maximizers}%
}}}}
\put(10576,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Unrestricted}%
}}}}
\put(10576,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Domains}%
}}}}
\put(10576,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\cite{Roberts79}}%
}}}}
\put(10651,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Neutrality and}%
}}}}
\put(12901,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\cite{Roberts79}}%
}}}}
\put(7276,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\cite{Rochet87}}%
}}}}
\put(10201,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Auction Domains}%
}}}}
\put(10201,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\cite{Bikh06}}%
}}}}
\put(10651,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}This paper}%
}}}}
\put(10651,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Open Interval Domains}%
}}}}
\put(5251,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Implementability}%
}}}}
\end{picture}%

